Polar Codes For Broadcast Channels

Polar codes are introduced for discrete memoryless broadcast channels. For $m$-user deterministic broadcast channels, polarization is applied to map uniformly random message bits from $m$ independent messages to one codeword while satisfying broadcast constraints. The polarization-based codes achieve rates on the boundary of the private-message capacity region. For two-user noisy broadcast channels, polar implementations are presented for two information-theoretic schemes: i) Cover's superposition codes; ii) Marton's codes. Due to the structure of polarization, constraints on the auxiliary and channel-input distributions are identified to ensure proper alignment of polarization indices in the multi-user setting. The codes achieve rates on the capacity boundary of a few classes of broadcast channels (e.g., binary-input stochastically degraded). The complexity of encoding and decoding is $O(n*log n)$ where $n$ is the block length. In addition, polar code sequences obtain a stretched-exponential decay of $O(2^{-n^{\beta}})$ of the average block error probability where $0 < \beta < 0.5$.

==> BC_Marton_BitIndices_NEW.tex <==
\vspace{0.1in}
\begin{figure*}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small

% Generated with LaTeXDraw 2.0.0
% Mon Jan 14 14:21:29 CET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.692} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.8039064)(13.038438,4.8039064)
\definecolor{color3184b}{rgb}{0.8431372549019608,0.403921568627451,0.403921568627451}
\definecolor{color3184}{rgb}{0.6,0.0,0.0}
\definecolor{color3217}{rgb}{0.0,0.2,0.2}
\definecolor{color3221b}{rgb}{0.0,0.4,0.0}
\definecolor{color3230b}{rgb}{0.6,0.6,0.6}
\definecolor{color308b}{rgb}{0.8,0.8,0.8}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](1.6,1.9539063)(0.8,1.1539062)
\psframe[linewidth=0.06,linecolor=color3184,dimen=outer,fillstyle=solid,fillcolor=color3184b](11.21,2.7339063)(10.39,-2.4660938)
\psframe[linewidth=0.06,linecolor=color3184,dimen=outer,fillstyle=solid,fillcolor=color3184b](8.81,2.7339063)(7.99,-2.4660938)
\psframe[linewidth=0.06,linecolor=color3184,dimen=outer,fillstyle=solid,fillcolor=color3184b](7.21,2.7339063)(6.39,-2.4660938)
\psframe[linewidth=0.06,linecolor=color3184,dimen=outer,fillstyle=solid,fillcolor=color3184b](5.61,2.7339063)(4.79,-2.4660938)
\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.02,2.3339062)(12.82,2.3339062)
\usefont{T1}{ptm}{m}{n}
\rput(12.908125,2.6239061){$n$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](0.8,1.9539063)(0.0,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](3.2,1.9539063)(2.4,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](2.4,1.9539063)(1.6,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](4.0,1.9539063)(3.2,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color308b](4.8,1.9539063)(4.0,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](5.6,1.9539063)(4.8,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color308b](6.4,1.9539063)(5.6,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](8.0,1.9539063)(7.2,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](9.6,1.9539063)(8.8,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](10.4,1.9539063)(9.6,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](11.2,1.9539063)(10.4,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](12.0,1.9539063)(11.2,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](12.8,1.9539063)(12.0,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](1.6,-0.8460938)(0.8,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](0.8,-0.8460938)(0.0,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](3.2,-0.8460938)(2.4,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](2.4,-0.8460938)(1.6,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](6.4,-0.8460938)(5.6,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](7.2,-0.8460938)(6.4,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](8.0,-0.8460938)(7.2,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](8.8,-0.8460938)(8.0,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](9.6,-0.8460938)(8.8,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](10.4,-0.8460938)(9.6,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](12.0,-0.8460938)(11.2,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](12.8,-0.8460938)(12.0,-1.6460937)
\psline[linewidth=0.04cm,linecolor=color3217,fillcolor=black,dotsize=0.07055555cm 2.0]{-*}(9.22,3.5339062)(9.22,1.5339062)
\usefont{T1}{ptm}{m}{n}
\rput(9.446094,3.8239062){$Z\left(U_2(j) \Bigl| U_2^{1:j-1}, V_1^{n}\right) \geq 1 - \delta_n$}
\psline[linewidth=0.04cm,linecolor=color3217,fillcolor=color3221b,dotsize=0.07055555cm 2.0]{-*}(4.42,4.333906)(4.42,1.5339062)
\usefont{T1}{ptm}{m}{n}
\rput(4.713281,4.623906){$\delta_n < Z\left(U_2(j) \Bigl| U_2^{1:j-1}, V_1^{n}\right) < 1 - \delta_n$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1960938,3.8239062){$Z\left(U_2(j) \Bigl| U_2^{1:j-1}, V_1^{n}\right) \leq \delta_n$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](7.2,1.9539063)(6.4,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid](8.8,1.9539063)(8.0,1.1539062)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3230b](4.0,-0.8460938)(3.2,-1.6460937)
\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.02,-0.46609375)(12.82,-0.46609375)
\usefont{T1}{ptm}{m}{n}
\rput(12.908125,-0.17609376){$n$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](5.6,-0.8460938)(4.8,-1.6460937)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](11.2,-0.8460938)(10.4,-1.6460937)
\psline[linewidth=0.04cm,linecolor=color3217,fillcolor=color3221b,dotsize=0.07055555cm 2.0]{-*}(1.22,3.5339062)(1.22,1.5339062)
\psline[linewidth=0.04cm,linecolor=color3217,fillcolor=color3221b,dotsize=0.07055555cm 2.0]{*-}(1.22,-1.2660937)(1.22,-3.2660937)
\psline[linewidth=0.04cm,linecolor=color3217,fillcolor=black,dotsize=0.07055555cm 2.0]{*-}(11.62,-1.2660937)(11.62,-3.2660937)
\psline[linewidth=0.04cm,linecolor=color3217,fillcolor=color3221b,dotsize=0.07055555cm 2.0]{*-}(3.62,-1.2660937)(3.62,-4.066094)
\usefont{T1}{ptm}{m}{n}
\rput(3.9232812,-4.5760937){$\delta_n < Z\left(U_2(j) \Bigl| U_2^{1:j-1}, Y_2^{n}\right) < 1 - \delta_n$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2060938,-3.7760937){$Z\left(U_2(j) \Bigl| U_2^{1:j-1}, Y_2^{n}\right) \leq \delta_n$}
\usefont{T1}{ptm}{m}{n}
\rput(11.456094,-3.7760937){$Z\left(U_2(j) \Bigl| U_2^{1:j-1}, Y_2^{n}\right) \geq 1 - \delta_n$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3230b](4.8,-0.8460938)(4.0,-1.6460937)
\end{pspicture}
}







\end{center}\vspace{-0.05in}
\caption{The alignment of polarization indices for Marton coding over noisy broadcast channels with respect to the second receiver. The message set $\mathcal{M}^{(n)}_{2}$ is highlighted by the vertical red rectangles. At finite code length $n$, exact alignment is not possible due to partially-polarized indices pictured in gray.} \label{fig:PolarTransformBitIndicesMarton}
\end{figure*}


==> BlackwellChannel.tex <==
\begin{figure*}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small

% Generated with LaTeXDraw 2.0.0
% Fri Sep 23 00:13:56 PDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.885} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.129687)(4.3228126,3.129687)
%\begin{pspicture}(0,-1.8)(4.3228126,1.8)

%%% Blackwell Channel Diagram
%%\rput(-4, 0) {
%%
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.0523437,0.78453124){$0$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.0523437,-0.01546875){$1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.0523437,-0.79546875){$2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8923438,1.4045312){$0$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8923438,0.8045313){$1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8723438,-0.85546875){$0$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8723438,-1.4154687){$1$}
%%\psline[linewidth=0.02cm](1.3809375,0.7945312)(2.6009376,1.3945312)
%%\psline[linewidth=0.02cm](1.3809375,-0.02546875)(2.6009376,1.3945312)
%%\psline[linewidth=0.02cm](1.3809375,-0.82546874)(2.6009376,0.7945312)
%%\psline[linewidth=0.02cm](1.3809375,-0.78546876)(2.6009376,-1.4254688)
%%\psline[linewidth=0.02cm](1.3809375,-0.02546875)(2.6009376,-1.4254688)
%%\psline[linewidth=0.02cm](1.3809375,0.7945312)(2.6009376,-0.8254688)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.27234375,-0.01546875){$X$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.7923439,1.0845313){$Y_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.7923439,-1.1354687){$Y_2$}
%%%\psdots[dotsize=0.09](2.5809374,1.3745313)
%%%\psdots[dotsize=0.09](2.5809374,0.77453125)
%%\psdots[dotsize=0.09](2.6009376,1.3945313)
%%\psdots[dotsize=0.09](2.6009376,0.79453125)
%%\psdots[dotsize=0.09](2.6009376,-0.8254688)
%%\psdots[dotsize=0.09](2.6009376,-1.4254688)
%%\psdots[dotsize=0.09](1.3809375,0.7945312)
%%\psdots[dotsize=0.09](1.3809375,-0.02546875)
%%\psdots[dotsize=0.09](1.3809375,-0.80546874)
%%}

\rput(-4,0) {
\usefont{T1}{ptm}{m}{n}
\rput(1.0523437,0.81){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0523437,0.01){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0523437,-0.77){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8923438,1.63){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8923438,1.03){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8723438,-1.03){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8723438,-1.59){$1$}
\psline[linewidth=0.03cm](1.3809375,0.82)(2.5809374,1.62)
\psline[linewidth=0.03cm](1.3809375,0.0)(2.5809374,1.6)
\psline[linewidth=0.03cm](1.3809375,-0.78)(2.5809374,1.0)
\psline[linewidth=0.03cm](1.3609375,-0.76)(2.5809374,-1.6)
\psline[linewidth=0.03cm](1.3609375,0.02)(2.5809374,-1.56)
\psline[linewidth=0.03cm](1.3609375,0.82)(2.6009376,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(0.27234375,0.01){$X$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7923439,1.31){$Y_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7923439,-1.31){$Y_2$}
\psdots[dotsize=0.13](2.5809374,1.6)
\psdots[dotsize=0.13](2.5809374,1.0)
\psdots[dotsize=0.13](2.6009376,-1.0)
\psdots[dotsize=0.13](2.6009376,-1.6)
\psdots[dotsize=0.13](1.3809375,0.82)
\psdots[dotsize=0.13](1.3609375,0.0)
\psdots[dotsize=0.13](1.3809375,-0.78)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](1.6009375,1.2)(0.6809375,-1.2)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.2209375,2.0)(2.3809376,0.58)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.2209375,-0.58)(2.3809376,-2.0)
}

\rput(6, -0.05) {
\includegraphics[scale=0.5425]{./private_capacity_region_blackwell_2}
}

\end{pspicture}
}


\end{center}\vspace{-0.05in}
\caption{\emph{Blackwell Channel:~}An example of a \emph{deterministic} broadcast channel with $m = 2$ broadcast users. The channel is defined as $Y_1 = f_1(X)$ and $Y_2 = f_2(X)$ where the \emph{non-linear} functions $f_1(x) = \max(x-1,0)$ and $f_2(x) = \min(x,1)$. The private-message capacity region of the Blackwell channel is drawn. For different input distributions $P_X(x)$, the achievable rate points are contained within corresponding polyhedrons in $\mathbb{R}_{+}^{m}$.}\vspace{-0.2in} \label{fig:BlackwellChannel}
\end{figure*}


==> BroadcastChannelClasses.tex <==
\vspace{0.1in}
\begin{figure}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small

% Generated with LaTeXDraw 2.0.0
% Sun Nov 25 18:54:34 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.8)(10.8,2.8)
\definecolor{color1205}{rgb}{0.2,0.2,0.2}
\definecolor{color1232}{rgb}{0.4,0.4,0.4}
\psellipse[linewidth=0.03,linecolor=color1205,dimen=outer](6.0,0.0)(2.4,1.2)
\psellipse[linewidth=0.03,linecolor=color1232,dimen=outer](5.6,0.0)(3.6,1.6)
\psellipse[linewidth=0.03,linecolor=color1232,dimen=outer](5.4,0.0)(4.6,2.0)
\usefont{T1}{ptm}{m}{n}
\rput(5.8425,-0.085){\Large $I~\Bigl/~II$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9825,-0.085){\Large $III$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4107813,-0.085){\Large $IV$}
\psframe[linewidth=0.06,dimen=outer](10.8,2.8)(0.0,-2.8)
\end{pspicture}
}





\end{center}\vspace{-0.05in}
\caption{The special classes of noisy broadcast channels as described in Section~\ref{sec:SpecialClassesDMBCs}. Class $I$ represents stochastically degraded DM-BCs. Class $II$ represents broadcast channels for which $V-X-(Y_1,Y_2)$ and $P_{Y_2|V}(y_2|v) \succ P_{Y_1|V}(y_1|v)$ for all $P_{X|V}(x|v)$. Class $II$ is equivalent to Class $I$. Class $III$ represents less-noisy DM-BCs. Class $IV$ represents broadcast channels with the more capable property.} \label{fig:BroadcastChannelClasses}
\end{figure}


==> BroadcastChannelTwoBSCs.tex <==
\begin{figure}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small

% Generated with LaTeXDraw 2.0.0
% Fri Sep 23 00:13:56 PDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.885} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-7.6829687)(4.3228126,2.6829687)
%\begin{pspicture}(0,-1.8)(4.3228126,1.8)

%%% Blackwell Channel Diagram
%%\rput(-4, 0) {
%%
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.0523437,0.78453124){$0$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.0523437,-0.01546875){$1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.0523437,-0.79546875){$2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8923438,1.4045312){$0$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8923438,0.8045313){$1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8723438,-0.85546875){$0$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.8723438,-1.4154687){$1$}
%%\psline[linewidth=0.02cm](1.3809375,0.7945312)(2.6009376,1.3945312)
%%\psline[linewidth=0.02cm](1.3809375,-0.02546875)(2.6009376,1.3945312)
%%\psline[linewidth=0.02cm](1.3809375,-0.82546874)(2.6009376,0.7945312)
%%\psline[linewidth=0.02cm](1.3809375,-0.78546876)(2.6009376,-1.4254688)
%%\psline[linewidth=0.02cm](1.3809375,-0.02546875)(2.6009376,-1.4254688)
%%\psline[linewidth=0.02cm](1.3809375,0.7945312)(2.6009376,-0.8254688)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.27234375,-0.01546875){$X$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.7923439,1.0845313){$Y_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.7923439,-1.1354687){$Y_2$}
%%%\psdots[dotsize=0.09](2.5809374,1.3745313)
%%%\psdots[dotsize=0.09](2.5809374,0.77453125)
%%\psdots[dotsize=0.09](2.6009376,1.3945313)
%%\psdots[dotsize=0.09](2.6009376,0.79453125)
%%\psdots[dotsize=0.09](2.6009376,-0.8254688)
%%\psdots[dotsize=0.09](2.6009376,-1.4254688)
%%\psdots[dotsize=0.09](1.3809375,0.7945312)
%%\psdots[dotsize=0.09](1.3809375,-0.02546875)
%%\psdots[dotsize=0.09](1.3809375,-0.80546874)
%%}

\rput(0,-5.7) {
\usefont{T1}{ptm}{m}{n}
\rput(1.0523437,0.81){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0523437,-0.77){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8923438,1.63){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8923438,1.03){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8723438,-1.03){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8723438,-1.59){$1$}
\psline[linewidth=0.03cm](1.3809375,0.82)(2.5809374,1.62)
\psline[linewidth=0.03cm](1.3809375,-0.78)(2.5809374,1.0)
\psline[linewidth=0.03cm](1.3609375,-0.76)(2.5809374,-1.6)
\psline[linewidth=0.03cm](1.3609375,-0.8)(2.5609374,1.6)
\psline[linewidth=0.03cm](1.3609375,0.82)(2.6009376,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(0.27234375,0.01){$X$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7923439,1.31){$Y_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7923439,-1.31){$Y_2$}
\psdots[dotsize=0.13](2.5809374,1.6)
\psdots[dotsize=0.13](2.5809374,1.0)
\psdots[dotsize=0.13](2.6009376,-1.0)
\psdots[dotsize=0.13](2.6009376,-1.6)
\psdots[dotsize=0.13](1.3809375,0.82)
\psdots[dotsize=0.13](1.3809375,-0.78)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](1.6009375,1.2)(0.6809375,-1.2)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.2209375,2.0)(2.3809376,0.58)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.2209375,-0.58)(2.3809376,-2.0)
\psline[linewidth=0.03cm](1.3609375,0.82)(2.5609374,1.0)
\psline[linewidth=0.03cm](1.3609375,0.82)(2.6009376,-1.6)
\psline[linewidth=0.03cm](1.3809375,-0.78)(2.6009376,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(1.7245313,1.435){\footnotesize $1-p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9045312,0.675){\footnotesize $p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7245313,-1.445){\footnotesize $1-p_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8645313,-0.545){\footnotesize $p_2$}
}

\rput(2,-0.3) {
\includegraphics[scale=0.52]{./private_capacity_region_DMBC_BSCs_2}
}

\end{pspicture}
}


\end{center}\vspace{-0.05in}
\caption{\emph{DM-BC with BSCs:~} The classic two-user broadcast channel consisting of a \textsc{BSC}($p_1 = \frac{1}{100}$) and a \textsc{BSC}($p_2 = \frac{1}{10}$). The private-message capacity region is equivalent to the superposition coding inner bound. For a fixed auxiliary and input distribution $P_{VX}(v,x)$, the superposition inner bound is plotted as a rectangle in $\mathbb{R}_{+}^{2}$ for $\alpha = \frac{1}{10}$ and $\alpha = \frac{1}{4}$ as described in Example~\ref{ex:BinarySymmetricDMBC}. For this example, polar codes achieve all points on the capacity boundary.}\vspace{-0.2in} \label{fig:BroadcastChannelTwoBSCs}
\end{figure}


==> BroadcastChannel_COVER_SUPER_ONE.tex <==
\vspace{0.1in}
\begin{figure*}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small

% Generated with LaTeXDraw 2.0.0
% Tue Dec 04 19:03:58 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.84} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6)(16.915,1.6)

\rput(0, -0.62) {

\usefont{T1}{ptm}{m}{n}
\rput(8.297969,0.31){$X^n$}
\psframe[linewidth=0.04,dimen=outer](12.3,1.3)(9.1,-1.3)
\usefont{T1}{ptm}{m}{n}
\rput(10.649531,0.01){$P_{Y_1 Y_2 | X}(y_1, y_2 | x)$}
\psline[linewidth=0.03cm](3.6,-0.1)(5.6,-0.1)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.9,0.0)(9.1,0.0)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.3,1.0)(13.9,1.0)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.3,-1.1)(13.9,-1.1)
\psframe[linewidth=0.04,dimen=outer](15.1,-0.7)(13.9,-1.4)
\usefont{T1}{ptm}{m}{n}
\rput(14.509375,-1.09){$\mathcal{D}_2$}
\usefont{T1}{ptm}{m}{n}
\rput(12.9975,1.31){$Y_1^n$}
\usefont{T1}{ptm}{m}{n}
\rput(13.076875,-0.79){$Y_2^{n}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.52875,1.11){$W_1$}
\usefont{T1}{ptm}{m}{n}
\rput(16.236563,1.31){$\hat{W}_1$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.1,-1.1)(16.9,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(16.236563,-0.79){$\hat{W}_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.2028127,-0.89){$\matbold{G}_n$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.9)(1.4,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(0.52875,-0.59){$W_2$}
\psline[linewidth=0.03cm](4.8,-0.9)(5.6,-0.9)
\psline[linewidth=0.03cm](5.6,-0.9)(5.6,-0.1)
\usefont{T1}{ptm}{m}{n}
\rput(5.1876564,-0.59){$V^n$}
\psframe[linewidth=0.04,linestyle=solid,framearc=0.2,dimen=outer](7.5,1.6)(1.1,-1.6)
\psframe[linewidth=0.04,dimen=outer](4.8,-0.6)(3.6,-1.2)
\psframe[linewidth=0.04,dimen=outer](15.1,1.4)(13.9,0.7)
\usefont{T1}{ptm}{m}{n}
\rput(14.4948435,1.01){$\mathcal{D}_1$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.1,1.0)(16.9,1.0)
\psframe[linewidth=0.04,linestyle=solid,framearc=0.2,dimen=outer](15.4,1.6)(13.6,0.5)
\psframe[linewidth=0.04,linestyle=solid,framearc=0.2,dimen=outer](15.4,-0.5)(13.6,-1.6)
\psframe[linewidth=0.04,dimen=outer](2.6,-0.6)(1.4,-1.2)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6,-0.9)(3.6,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(3.0782812,-0.59){$U_2^n$}
\usefont{T1}{ptm}{m}{n}
\rput(1.98875,-0.89){$\mathcal{E}_2$}
\psframe[linewidth=0.04,dimen=outer](4.2,1.1)(3.0,0.5)
\usefont{T1}{ptm}{m}{n}
\rput(3.5742188,0.81){$\mathcal{E}_1$}
\psframe[linewidth=0.04,dimen=outer](6.4,1.1)(5.2,0.5)
\usefont{T1}{ptm}{m}{n}
\rput(5.8028126,0.81){$\matbold{G}_n$}
\psline[linewidth=0.03cm](6.9,0.0)(6.9,0.8)
\psline[linewidth=0.03cm](6.4,0.8)(6.9,0.8)
\usefont{T1}{ptm}{m}{n}
\rput(4.6782813,1.11){$U_1^n$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.2,0.8)(5.2,0.8)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.8)(3.0,0.8)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.6,-0.1)(3.6,0.5)

}


\end{pspicture}
}


\end{center}\vspace{-0.05in}
\caption{ Block diagram of a polarization-based superposition code for a two-user noisy broadcast channel. } \label{fig:CoverCoding}
\end{figure*}


%%\usefont{T1}{ptm}{m}{n}
%%\rput(8.297969,0.31){$X^n$}
%%\psframe[linewidth=0.04,dimen=outer](12.3,1.3)(9.1,-1.3)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(10.649531,0.01){$P_{Y_1 Y_2 | X}(y_1, y_2 | x)$}
%%\psline[linewidth=0.03cm](3.6,-0.1)(5.6,-0.1)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.9,0.0)(9.1,0.0)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.3,1.0)(13.9,1.0)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.3,-1.1)(13.9,-1.1)
%%\psframe[linewidth=0.04,dimen=outer](15.1,-0.7)(13.9,-1.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(14.509375,-1.09){$\mathcal{D}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(12.9975,1.31){$Y_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.076875,-0.79){$Y_2^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.52875,1.01){$W_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(16.236563,1.31){$\hat{W}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.1,-1.1)(16.9,-1.1)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(16.236563,-0.79){$\hat{W}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.2028127,-0.79){$\matbold{G}_n$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.8)(1.4,-0.8)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.52875,-0.49){$W_2$}
%%\psline[linewidth=0.03cm](4.8,-0.8)(5.6,-0.8)
%%\psline[linewidth=0.03cm](5.6,-0.8)(5.6,-0.1)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(5.1876564,-0.49){$V^n$}
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](7.5,1.3)(1.1,-1.3)
%%\psframe[linewidth=0.04,dimen=outer](4.8,-0.5)(3.6,-1.1)
%%\psframe[linewidth=0.04,dimen=outer](15.1,1.4)(13.9,0.7)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(14.4948435,1.01){$\mathcal{D}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.1,1.0)(16.9,1.0)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.4,1.6)(13.6,0.5)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.4,-0.5)(13.6,-1.6)
%%\psframe[linewidth=0.04,dimen=outer](2.6,-0.5)(1.4,-1.1)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6,-0.8)(3.6,-0.8)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0782812,-0.49){$U_2^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(1.98875,-0.79){$\mathcal{E}_2$}
%%\psframe[linewidth=0.04,dimen=outer](4.2,1.0)(3.0,0.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.5742188,0.71){$\mathcal{E}_1$}
%%\psframe[linewidth=0.04,dimen=outer](6.4,1.0)(5.2,0.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(5.8028126,0.71){$\matbold{G}_n$}
%%\psline[linewidth=0.03cm](6.9,0.0)(6.9,0.7)
%%\psline[linewidth=0.03cm](6.4,0.7)(6.9,0.7)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.6782813,1.01){$U_1^n$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.2,0.7)(5.2,0.7)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.7)(3.0,0.7)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.6,-0.1)(3.6,0.4) 

==> BroadcastChannel_MARTON_TWO.tex <==
\vspace{0.1in}
\begin{figure*}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small

% Generated with LaTeXDraw 2.0.0
% Tue Dec 04 18:04:38 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.84} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6)(16.615,1.6)

\rput(0, -0.62) {

\definecolor{color3775}{rgb}{0.0,0.0,0.2}
\definecolor{color3781}{rgb}{0.0,0.2,0.2}
\psframe[linewidth=0.04,dimen=outer](4.7,1.2)(3.5,0.6)
\usefont{T1}{ptm}{m}{n}
\rput(4.1028123,0.91){$\matbold{G}_n$}
\usefont{T1}{ptm}{m}{n}
\rput(8.7579685,0.31){$X^n$}
\psframe[linewidth=0.04,dimen=outer](12.4,1.3)(9.2,-1.3)
\usefont{T1}{ptm}{m}{n}
\rput(10.749531,0.01){$P_{Y_1 Y_2 | X}(y_1, y_2 | x)$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.9)(1.5,0.9)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.2,0.0)(9.2,0.0)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.4,1.0)(14.0,1.0)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.4,-1.1)(14.0,-1.1)
\psframe[linewidth=0.04,dimen=outer](15.2,-0.7)(14.0,-1.4)
\usefont{T1}{ptm}{m}{n}
\rput(14.609375,-1.09){$\mathcal{D}_2$}
\usefont{T1}{ptm}{m}{n}
\rput(13.0975,1.31){$Y_1^n$}
\usefont{T1}{ptm}{m}{n}
\rput(13.176875,-0.79){$Y_2^n$}
\usefont{T1}{ptm}{m}{n}
\rput(0.42875,1.21){$W_1$}
\usefont{T1}{ptm}{m}{n}
\rput(16.036562,1.31){$\hat{W}_1$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2,-1.1)(16.6,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(16.036562,-0.79){$\hat{W}_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1028123,-0.89){$\matbold{G}_n$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.9)(1.5,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(0.42875,-0.59){$W_2$}
\psframe[linewidth=0.04,dimen=outer](8.2,0.4)(5.8,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(6.970156,0.01){$x = \phi(v_1, v_2)$}
\psline[linewidth=0.03cm](4.7,0.9)(5.5,0.9)
\psline[linewidth=0.03cm](5.5,0.9)(5.5,0.2)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5,0.2)(5.8,0.2)
\psline[linewidth=0.03cm](4.7,-0.9)(5.5,-0.9)
\psline[linewidth=0.03cm](5.5,-0.9)(5.5,-0.2)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5,-0.2)(5.8,-0.2)
\usefont{T1}{ptm}{m}{n}
\rput(5.0776563,1.21){$V_1^n$}
\usefont{T1}{ptm}{m}{n}
\rput(5.0776563,-0.59){$V_2^n$}
%\psframe[linewidth=0.04,linecolor=color3775,linestyle=dashed,framearc=0.2,dash=0.16cm %0.16cm,dimen=outer](8.3,1.6)(1.0,-1.6)
\psframe[linewidth=0.04,linecolor=color3775,linestyle=solid,framearc=0.2,dimen=outer](8.4,1.6)(1.0,-1.6)
\psframe[linewidth=0.04,dimen=outer](4.7,-0.6)(3.5,-1.2)
\psframe[linewidth=0.04,dimen=outer](15.2,1.4)(14.0,0.7)
\usefont{T1}{ptm}{m}{n}
\rput(14.594844,1.01){$\mathcal{D}_1$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2,1.0)(16.6,1.0)
%\psframe[linewidth=0.04,linecolor=color3781,linestyle=dashed,framearc=0.2,dash=0.16cm %0.16cm,dimen=outer](15.5,1.6)(13.7,0.5)
\psframe[linewidth=0.04,linecolor=color3781,linestyle=solid,framearc=0.2,dimen=outer](15.5,1.6)(13.7,0.5)
\psframe[linewidth=0.04,linecolor=color3781,linestyle=solid,framearc=0.2,dimen=outer](15.5,-0.5)(13.7,-1.6)
\psframe[linewidth=0.04,dimen=outer](2.7,-0.6)(1.5,-1.2)
\psframe[linewidth=0.04,dimen=outer](2.7,1.2)(1.5,0.6)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,0.9)(3.5,0.9)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,-0.9)(3.5,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(3.0882812,1.21){$U_1^n$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0882812,-0.59){$U_2^n$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0742188,0.91){$\mathcal{E}_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.08875,-0.89){$\mathcal{E}_2$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](2.2,0.2)(5.5,0.2)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2,0.2)(2.2,-0.6)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](2.0,-0.2)(5.5,-0.2)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.0,0.6)(2.0,-0.2)

}

\end{pspicture}
}

\end{center}\vspace{-0.05in}
\caption{ Block diagram of a polarization-based Marton code for a two-user noisy broadcast channel. } \label{fig:MartonCoding}
\end{figure*}







%%\psframe[linewidth=0.04,dimen=outer](4.7,1.0)(3.5,0.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.1028123,0.71){$\matbold{G}_n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(8.6979685,0.31){$X^n$}
%%\psframe[linewidth=0.04,dimen=outer](12.4,1.3)(9.2,-1.3)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(10.749531,0.01){$P_{Y_1 Y_2 | X}(y_1, y_2 | x)$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.7)(1.5,0.7)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.2,0.0)(9.2,0.0)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.4,1.0)(14.0,1.0)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.4,-1.1)(14.0,-1.1)
%%\psframe[linewidth=0.04,dimen=outer](15.2,-0.7)(14.0,-1.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(14.609375,-1.09){$\mathcal{D}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.0975,1.31){$Y_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.176875,-0.79){$Y_2^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.42875,1.01){$W_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(16.036562,1.31){$\hat{W}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2,-1.1)(16.6,-1.1)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(16.036562,-0.79){$\hat{W}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.1028123,-0.69){$\matbold{G}_n$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.7)(1.5,-0.7)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.42875,-0.39){$W_2$}
%%\psframe[linewidth=0.04,dimen=outer](8.2,0.4)(5.8,-0.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(6.970156,0.01){$x = \phi(v_1, v_2)$}
%%\psline[linewidth=0.03cm](4.7,0.7)(5.5,0.7)
%%\psline[linewidth=0.03cm](5.5,0.7)(5.5,0.2)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5,0.2)(5.8,0.2)
%%\psline[linewidth=0.03cm](4.7,-0.7)(5.5,-0.7)
%%\psline[linewidth=0.03cm](5.5,-0.7)(5.5,-0.2)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5,-0.2)(5.8,-0.2)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(5.0776563,1.01){$V_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(5.0776563,-0.39){$V_2^n$}
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](8.3,1.3)(1.0,-1.3)
%%\psframe[linewidth=0.04,dimen=outer](4.7,-0.4)(3.5,-1.0)
%%\psframe[linewidth=0.04,dimen=outer](15.2,1.4)(14.0,0.7)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(14.594844,1.01){$\mathcal{D}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2,1.0)(16.6,1.0)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.5,1.6)(13.7,0.5)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.5,-0.5)(13.7,-1.6)
%%\psframe[linewidth=0.04,dimen=outer](2.7,-0.4)(1.5,-1.0)
%%\psframe[linewidth=0.04,dimen=outer](2.7,1.0)(1.5,0.4)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,0.7)(3.5,0.7)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,-0.7)(3.5,-0.7)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0882812,1.01){$U_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0882812,-0.39){$U_2^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.0742188,0.71){$\mathcal{E}_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.08875,-0.69){$\mathcal{E}_2$}
%%













%%% Generated with LaTeXDraw 2.0.0
%%% Tue Dec 04 17:35:27 CET 2012
%%% \usepackage[usenames,dvipsnames]{pstricks}
%%% \usepackage{epsfig}
%%% \usepackage{pst-grad} % For gradients
%%% \usepackage{pst-plot} % For axes
%%\scalebox{0.92} % Change this value to rescale the drawing.
%%{
%%\begin{pspicture}(0,-2.6)(16.615,1.6)
%%
%%\rput(0, -0.52) {
%%
%%\psframe[linewidth=0.04,dimen=outer](4.7,0.8)(3.5,0.2)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.1028123,0.51){$\matbold{G}_n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(8.6979685,0.31){$X^n$}
%%\psframe[linewidth=0.04,dimen=outer](12.4,1.3)(9.2,-1.3)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(10.749531,0.01){$P_{Y_1 Y_2 | X}(y_1, y_2 | x)$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.5)(1.5,0.5)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.1,0.0)(9.2,0.0)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.4,1.0)(14.0,1.0)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.4,-1.1)(14.0,-1.1)
%%\psframe[linewidth=0.04,dimen=outer](15.2,-0.7)(14.0,-1.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(14.609375,-1.09){$\mathcal{D}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.0975,1.31){$Y_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.176875,-0.79){$Y_2^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.42875,0.81){$W_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(16.036562,1.31){$\hat{W}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2,-1.1)(16.6,-1.1)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(16.036562,-0.79){$\hat{W}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.1028123,-0.49){$\matbold{G}_n$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.5)(1.5,-0.5)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.42875,-0.19){$W_2$}
%%\psframe[linewidth=0.04,dimen=outer](8.1,0.4)(5.7,-0.4)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(6.8701563,0.01){$x = \phi(v1, v2)$}
%%\psline[linewidth=0.03cm](4.7,0.5)(5.3,0.5)
%%\psline[linewidth=0.03cm](5.3,0.5)(5.3,0.2)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3,0.2)(5.7,0.2)
%%\psline[linewidth=0.03cm](4.7,-0.5)(5.3,-0.5)
%%\psline[linewidth=0.03cm](5.3,-0.5)(5.3,-0.2)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3,-0.2)(5.7,-0.2)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.9776564,0.71){$V_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.9776564,-0.29){$V_2^n$}
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](8.2,1.3)(1.0,-1.3)
%%\psframe[linewidth=0.04,dimen=outer](4.7,-0.2)(3.5,-0.8)
%%\psframe[linewidth=0.04,dimen=outer](15.2,1.4)(14.0,0.7)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(14.594844,1.01){$\mathcal{D}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(15.2,1.0)(16.6,1.0)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.5,1.6)(13.7,0.5)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.5,-0.5)(13.7,-1.6)
%%\psframe[linewidth=0.04,dimen=outer](2.7,-0.2)(1.5,-0.8)
%%\psframe[linewidth=0.04,dimen=outer](2.7,0.8)(1.5,0.2)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,0.5)(3.5,0.5)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,-0.5)(3.5,-0.5)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0882812,0.71){$U_1^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0882812,-0.29){$U_2^n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.0742188,0.51){$\mathcal{E}_1$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.08875,-0.49){$\mathcal{E}_2$}
%%}
%%
%\end{pspicture}
%}



%%% Generated with LaTeXDraw 2.0.0
%%% Fri Nov 09 20:33:00 CET 2012
%%% \usepackage[usenames,dvipsnames]{pstricks}
%%% \usepackage{epsfig}
%%% \usepackage{pst-grad} % For gradients
%%% \usepackage{pst-plot} % For axes
%%\scalebox{0.92} % Change this value to rescale the drawing.
%%{
%%\begin{pspicture}(0,-2.65)(14.615,2.45)
%%\rput(0, -0.42) {
%%
%%\psframe[linewidth=0.04,dimen=outer](2.7,1.25)(1.5,0.65)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.1028125,0.96){$G_n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(6.697969,0.26){$X^{n}$}
%%\psframe[linewidth=0.04,dimen=outer](10.4,1.25)(7.2,-1.35)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(8.749531,-0.04){$P_{Y_1 Y_2}(y_1, y_2 | x)$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.95)(1.5,0.95)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.1,-0.05)(7.2,-0.05)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.4,0.95)(12.0,0.95)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.4,-1.05)(12.0,-1.05)
%%\psframe[linewidth=0.04,dimen=outer](13.2,-0.65)(12.0,-1.35)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(12.609375,-1.04){$\mathcal{D}_2$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(11.0975,1.26){$Y_1^{n}$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(11.176875,-0.74){$Y_2^{n}$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.38828126,1.26){$U_1^{n}$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.997969,1.26){$\hat{U}_1^{n}$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.2,-1.05)(14.6,-1.05)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(13.997969,-0.74){$\hat{U}_2^{n}$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(2.1028125,-1.04){$G_n$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-1.05)(1.5,-1.05)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.38828126,-0.74){$U_2^{n}$}
%%\psframe[linewidth=0.04,dimen=outer](6.1,0.35)(3.7,-0.45)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.8701563,-0.04){$x = \phi(v_1, v_2)$}
%%\psline[linewidth=0.03cm](2.7,0.95)(3.3,0.95)
%%\psline[linewidth=0.03cm](3.3,0.95)(3.3,0.15)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3,0.15)(3.7,0.15)
%%\psline[linewidth=0.03cm](2.7,-1.05)(3.3,-1.05)
%%\psline[linewidth=0.03cm](3.3,-1.05)(3.3,-0.25)
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3,-0.25)(3.7,-0.25)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0776563,1.16){$V_1^{n}$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(3.0776563,-1.34){$V_2^{n}$}
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](6.3,1.75)(1.2,-1.75)
%%\psframe[linewidth=0.04,dimen=outer](2.7,-0.75)(1.5,-1.35)
%%\psframe[linewidth=0.04,dimen=outer](13.2,1.35)(12.0,0.65)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(12.594844,0.96){$\mathcal{D}_1$}
%%\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.2,0.95)(14.6,0.95)
%%\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](13.5,1.75)(11.7,-1.75)
%
%}
%
%\end{pspicture}
%} 

==> PolarTransformBitIndices_NEW.tex <==
\vspace{0.1in}
\begin{figure}[t]
\begin{center}
%\psset{unit=0.50mm}
%\begin{pspicture}(-20,-8)(150,48)

%\small


% Generated with LaTeXDraw 2.0.0
% Tue Nov 13 15:52:16 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.625} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.7539062)(10.712188,5.7539062)
%\definecolor{color13024b}{rgb}{0.26666666666666666,0.2627450980392157,0.2627450980392157}
%\definecolor{color13033b}{rgb}{0.4745098039215686,0.4666666666666667,0.4666666666666667}
%%\definecolor{color13042b}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
%%\definecolor{color13051b}{rgb}{0.7607843137254902,0.7568627450980392,0.7568627450980392}
%%\definecolor{color13033b}{rgb}{0.5176470588235295,0.5176470588235295,0.5176470588235295}
%%\definecolor{color13024b}{rgb}{0.2823529411764706,0.2823529411764706,0.2823529411764706}
%\definecolor{color13051b}{rgb}{0.26666666666666666,0.2627450980392157,0.2627450980392157}
%\definecolor{color13042b}{rgb}{0.4745098039215686,0.4666666666666667,0.4666666666666667}
%\definecolor{color13033b}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
%\definecolor{color13024b}{rgb}{0.7607843137254902,0.7568627450980392,0.7568627450980392}
%\definecolor{color13051b}{rgb}{0.9058823529411765,0.9058823529411765,0.9058823529411765}
%\definecolor{color13042b}{rgb}{0.49019607843137253,0.49019607843137253,0.49019607843137253}
%\definecolor{color13033b}{rgb}{0.8156862745098039,0.8156862745098039,0.8156862745098039}
%\definecolor{color13024b}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{color13051b}{rgb}{0.9058823529411765,0.9058823529411765,0.9803921568627451}
\definecolor{color13042b}{rgb}{0.49019607843137253,0.49019607843137253,0.5686274509803921}
\definecolor{color13033b}{rgb}{0.8156862745098039,0.8156862745098039,0.8941176470588236}
\definecolor{color13024b}{rgb}{0.6274509803921569,0.6274509803921569,0.7058823529411765}

\definecolor{color9538}{rgb}{0.2,0.2,0.2}
\definecolor{color8285b}{rgb}{0.47843137254901963,0.47843137254901963,0.9490196078431372}
\definecolor{color8312b}{rgb}{0.6666666666666666,0.6666666666666666,0.996078431372549}
\definecolor{color8324b}{rgb}{0.11372549019607843,0.11372549019607843,0.4666666666666667}
\definecolor{color8333b}{rgb}{0.2627450980392157,0.2627450980392157,0.7254901960784313}
\psline[linewidth=0.08cm,linecolor=color9538,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.59375,0.48390624)(5.59375,-0.7160938)
\psline[linewidth=0.08cm,linecolor=color9538,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.39375,0.48390624)(6.39375,-0.7160938)
\usefont{T1}{ptm}{m}{n}
\rput(7.0965624,-0.20609374){\large $\matbold{G}_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.6965623,-0.20609374){\large $\matbold{G}_n^{-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.123125,5.5739064){\large $H\left( Y_i(j) \Bigl| Y_i^{1:j-1}, \{Y_k^{1:n}\}_{k \in [1:i-1]}\right)$}
\usefont{T1}{ptm}{m}{n}
\rput(4.523125,-5.526094){\large $H\left( U_i(j) \Bigl| U_i^{1:j-1}, \{U_k^{1:n}\}_{k \in [1:i-1]}\right)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.213125,3.1739063){\Large $\matbold{Y}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.213125,-2.0260937){\Large $\matbold{U}$}
\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,4.083906)(10.19375,0.88390625)
\usefont{T1}{ptm}{m}{n}
\rput(10.531406,2.5939062){\large $m$}
\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,-1.1160938)(10.19375,-4.316094)
\usefont{T1}{ptm}{m}{n}
\rput(10.531406,-2.6060936){\large $m$}
\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,4.2839065)(9.99375,4.2839065)
\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,-4.5160937)(9.99375,-4.5160937)
\usefont{T1}{ptm}{m}{n}
\rput(9.281875,4.5339065){\large $n$}
\usefont{T1}{ptm}{m}{n}
\rput(9.281875,-4.7660937){\large $n$}
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](2.79375,4.083906)(1.99375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](2.79375,3.3239062)(1.99375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](2.79375,2.5239063)(1.99375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](2.79375,1.7239062)(1.99375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](3.59375,4.083906)(2.79375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](4.39375,4.083906)(3.59375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](5.19375,4.083906)(4.39375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](5.99375,4.083906)(5.19375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](6.79375,4.083906)(5.99375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](7.59375,4.083906)(6.79375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](8.39375,4.083906)(7.59375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](9.19375,4.083906)(8.39375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13051b](9.99375,4.083906)(9.19375,3.3239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](3.59375,3.3239062)(2.79375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](4.39375,3.3239062)(3.59375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](5.19375,3.3239062)(4.39375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](5.99375,3.3239062)(5.19375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](6.79375,3.3239062)(5.99375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](7.59375,3.3239062)(6.79375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](8.39375,3.3239062)(7.59375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](9.19375,3.3239062)(8.39375,2.5239062)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13042b](9.99375,3.3239062)(9.19375,2.5239062)
\psline[linewidth=0.04cm,dotsize=0.07055555cm 2.0]{-**}(6.39375,5.2839065)(6.39375,2.8839064)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](3.59375,2.5239063)(2.79375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](4.39375,2.5239063)(3.59375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](5.19375,2.5239063)(4.39375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](5.99375,2.5239063)(5.19375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](6.79375,2.5239063)(5.99375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](7.59375,2.5239063)(6.79375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](8.39375,2.5239063)(7.59375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](9.19375,2.5239063)(8.39375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13033b](9.99375,2.5239063)(9.19375,1.7239063)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](3.59375,1.7239062)(2.79375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](4.39375,1.7239062)(3.59375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](5.19375,1.7239062)(4.39375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](5.99375,1.7239062)(5.19375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](6.79375,1.7239062)(5.99375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](7.59375,1.7239062)(6.79375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](8.39375,1.7239062)(7.59375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](9.19375,1.7239062)(8.39375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=color13024b](9.99375,1.7239062)(9.19375,0.92390627)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](2.79375,-1.1160938)(1.99375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](4.39375,-1.1160938)(3.59375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](5.99375,-1.1160938)(5.19375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](6.79375,-1.1160938)(5.99375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](7.59375,-1.1160938)(6.79375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](8.39375,-1.1160938)(7.59375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.1160938)(8.39375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](9.99375,-1.1160938)(9.19375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-1.1160938)(2.79375,-1.9160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](2.79375,-1.9160937)(1.99375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](3.59375,-1.9160937)(2.79375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](4.39375,-1.9160937)(3.59375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.9160937)(4.39375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](5.99375,-1.9160937)(5.19375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](6.79375,-1.9160937)(5.99375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](7.59375,-1.9160937)(6.79375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](8.39375,-1.9160937)(7.59375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](9.99375,-1.9160937)(9.19375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.9160937)(8.39375,-2.7160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](2.79375,-2.7160938)(1.99375,-3.5160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-2.7160938)(2.79375,-3.5160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-2.7160938)(3.59375,-3.5160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](5.19375,-2.7160938)(4.39375,-3.5160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](5.99375,-2.7160938)(5.19375,-3.5160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-2.7160938)(5.99375,-3.5160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](7.59375,-2.7160938)(6.79375,-3.5160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-2.7160938)(7.59375,-3.5160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-2.7160938)(8.39375,-3.5160937)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](9.99375,-2.7160938)(9.19375,-3.5160938)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](2.79375,-3.5160937)(1.99375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](3.59375,-3.5160937)(2.79375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-3.5160937)(3.59375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](5.19375,-3.5160937)(4.39375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](5.99375,-3.5160937)(5.19375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-3.5160937)(5.99375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](7.59375,-3.5160937)(6.79375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-3.5160937)(7.59375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](9.19375,-3.5160937)(8.39375,-4.316094)
\psframe[linewidth=0.005,dimen=outer,fillstyle=solid](9.99375,-3.5160937)(9.19375,-4.316094)
\psline[linewidth=0.04cm,dotsize=0.07055555cm 2.0]{*-}(4.79375,-3.1160936)(4.79375,-5.1160936)
\end{pspicture}
}








%% Generated with LaTeXDraw 2.0.0
%% Tue Nov 13 15:52:16 CET 2012
%% \usepackage[usenames,dvipsnames]{pstricks}
%% \usepackage{epsfig}
%% \usepackage{pst-grad} % For gradients
%% \usepackage{pst-plot} % For axes
%\scalebox{0.62} % Change this value to rescale the drawing.
%{
%\begin{pspicture}(0,-5.7539062)(10.712188,5.7539062)
%\definecolor{color11490b}{rgb}{0.26666666666666666,0.2627450980392157,0.2627450980392157}
%\definecolor{color9538}{rgb}{0.2,0.2,0.2}
%\definecolor{color8285b}{rgb}{0.47843137254901963,0.47843137254901963,0.9490196078431372}
%\definecolor{color8312b}{rgb}{0.6666666666666666,0.6666666666666666,0.996078431372549}
%\definecolor{color8324b}{rgb}{0.11372549019607843,0.11372549019607843,0.4666666666666667}
%\definecolor{color8333b}{rgb}{0.2627450980392157,0.2627450980392157,0.7254901960784313}
%\definecolor{color13024b}{rgb}{0.43137254901960786,0.19215686274509805,0.19215686274509805}
%\definecolor{color13033b}{rgb}{0.2,0.0,0.0}
%\definecolor{color13042b}{rgb}{0.7333333333333333,0.34901960784313724,0.34901960784313724}
%\definecolor{color13051b}{rgb}{0.5411764705882353,0.18823529411764706,0.18823529411764706}
%\psline[linewidth=0.08cm,linecolor=color9538,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.59375,0.48390624)(5.59375,-0.7160938)
%\psline[linewidth=0.08cm,linecolor=color9538,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.39375,0.48390624)(6.39375,-0.7160938)
%\usefont{T1}{ptm}{m}{n}
%\rput(7.0965624,-0.20609374){\Large $G_n$}
%\usefont{T1}{ptm}{m}{n}
%\rput(4.6965623,-0.20609374){\Large $G_n^{-1}$}
%\usefont{T1}{ptm}{m}{n}
%\rput(6.123125,5.5739064){\Large $H\left( Y_i(j) \Bigl| Y_i^{1:j-1}, \{Y_k^{1:n}\}_{k \in [1:i-1]}\right)$}
%\usefont{T1}{ptm}{m}{n}
%\rput(4.523125,-5.526094){\Large $H\left( U_i(j) \Bigl| U_i^{1:j-1}, \{U_k^{1:n}\}_{k \in [1:i-1]}\right)$}
%\usefont{T1}{ptm}{m}{n}
%\rput(1.213125,3.1739063){\Large $\matbold{Y}$}
%\usefont{T1}{ptm}{m}{n}
%\rput(1.213125,-2.0260937){\Large $\matbold{U}$}
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,4.083906)(10.19375,0.88390625)
%\usefont{T1}{ptm}{m}{n}
%\rput(10.531406,2.5939062){\Large $m$}
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,-1.1160938)(10.19375,-4.316094)
%\usefont{T1}{ptm}{m}{n}
%\rput(10.531406,-2.6060936){\Large $m$}
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,4.2839065)(9.99375,4.2839065)
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,-4.5160937)(9.99375,-4.5160937)
%\usefont{T1}{ptm}{m}{n}
%\rput(9.281875,4.5339065){\Large $n$}
%\usefont{T1}{ptm}{m}{n}
%\rput(9.281875,-4.7660937){\Large $n$}
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](2.79375,4.083906)(1.99375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](2.79375,3.3239062)(1.99375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](2.79375,2.5239063)(1.99375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](2.79375,1.7239062)(1.99375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](3.59375,4.083906)(2.79375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](4.39375,4.083906)(3.59375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](5.19375,4.083906)(4.39375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](5.99375,4.083906)(5.19375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](6.79375,4.083906)(5.99375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](7.59375,4.083906)(6.79375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](8.39375,4.083906)(7.59375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](9.19375,4.083906)(8.39375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](9.99375,4.083906)(9.19375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](3.59375,3.3239062)(2.79375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](4.39375,3.3239062)(3.59375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](5.19375,3.3239062)(4.39375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](5.99375,3.3239062)(5.19375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](6.79375,3.3239062)(5.99375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](7.59375,3.3239062)(6.79375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](8.39375,3.3239062)(7.59375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](9.19375,3.3239062)(8.39375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](9.99375,3.3239062)(9.19375,2.5239062)
%\psline[linewidth=0.04cm,dotsize=0.07055555cm 2.0]{-**}(6.39375,5.2839065)(6.39375,2.8839064)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](3.59375,2.5239063)(2.79375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](4.39375,2.5239063)(3.59375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](5.19375,2.5239063)(4.39375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](5.99375,2.5239063)(5.19375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](6.79375,2.5239063)(5.99375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](7.59375,2.5239063)(6.79375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](8.39375,2.5239063)(7.59375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](9.19375,2.5239063)(8.39375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](9.99375,2.5239063)(9.19375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](3.59375,1.7239062)(2.79375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](4.39375,1.7239062)(3.59375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](5.19375,1.7239062)(4.39375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](5.99375,1.7239062)(5.19375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](6.79375,1.7239062)(5.99375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](7.59375,1.7239062)(6.79375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](8.39375,1.7239062)(7.59375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](9.19375,1.7239062)(8.39375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](9.99375,1.7239062)(9.19375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](2.79375,-1.1160938)(1.99375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](4.39375,-1.1160938)(3.59375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.99375,-1.1160938)(5.19375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](6.79375,-1.1160938)(5.99375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](7.59375,-1.1160938)(6.79375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](8.39375,-1.1160938)(7.59375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.1160938)(8.39375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.99375,-1.1160938)(9.19375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-1.1160938)(2.79375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](2.79375,-1.9160937)(1.99375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](3.59375,-1.9160937)(2.79375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](4.39375,-1.9160937)(3.59375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.9160937)(4.39375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.99375,-1.9160937)(5.19375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](6.79375,-1.9160937)(5.99375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](7.59375,-1.9160937)(6.79375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](8.39375,-1.9160937)(7.59375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.99375,-1.9160937)(9.19375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.9160937)(8.39375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](2.79375,-2.7160938)(1.99375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-2.7160938)(2.79375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-2.7160938)(3.59375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.19375,-2.7160938)(4.39375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.99375,-2.7160938)(5.19375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-2.7160938)(5.99375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](7.59375,-2.7160938)(6.79375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-2.7160938)(7.59375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-2.7160938)(8.39375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.99375,-2.7160938)(9.19375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](2.79375,-3.5160937)(1.99375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](3.59375,-3.5160937)(2.79375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-3.5160937)(3.59375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.19375,-3.5160937)(4.39375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.99375,-3.5160937)(5.19375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-3.5160937)(5.99375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](7.59375,-3.5160937)(6.79375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-3.5160937)(7.59375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.19375,-3.5160937)(8.39375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.99375,-3.5160937)(9.19375,-4.316094)
%\psline[linewidth=0.04cm,dotsize=0.07055555cm 2.0]{*-}(4.79375,-3.1160936)(4.79375,-5.1160936)
%\end{pspicture}
%}







%% Generated with LaTeXDraw 2.0.0
%% Tue Nov 13 15:52:16 CET 2012
%% \usepackage[usenames,dvipsnames]{pstricks}
%% \usepackage{epsfig}
%% \usepackage{pst-grad} % For gradients
%% \usepackage{pst-plot} % For axes
%\scalebox{0.62} % Change this value to rescale the drawing.
%{
%\begin{pspicture}(0,-5.7539062)(10.712188,5.7539062)
%\definecolor{color9538}{rgb}{0.2,0.2,0.2}
%\definecolor{color8285b}{rgb}{0.47843137254901963,0.47843137254901963,0.9490196078431372}
%\definecolor{color8312b}{rgb}{0.6666666666666666,0.6666666666666666,0.996078431372549}
%\definecolor{color8324b}{rgb}{0.11372549019607843,0.11372549019607843,0.4666666666666667}
%\definecolor{color8333b}{rgb}{0.2627450980392157,0.2627450980392157,0.7254901960784313}
%\definecolor{color13024b}{rgb}{0.43137254901960786,0.19215686274509805,0.19215686274509805}
%\definecolor{color13033b}{rgb}{0.2,0.0,0.0}
%\definecolor{color13042b}{rgb}{0.7333333333333333,0.34901960784313724,0.34901960784313724}
%\definecolor{color13051b}{rgb}{0.5411764705882353,0.18823529411764706,0.18823529411764706}
%\psline[linewidth=0.08cm,linecolor=color9538,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.59375,0.48390624)(5.59375,-0.7160938)
%\psline[linewidth=0.08cm,linecolor=color9538,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.39375,0.48390624)(6.39375,-0.7160938)
%\usefont{T1}{ptm}{m}{n}
%\rput(7.0965624,-0.20609374){\Large $G_n$}
%\usefont{T1}{ptm}{m}{n}
%\rput(4.6965623,-0.20609374){\Large $G_n^{-1}$}
%\usefont{T1}{ptm}{m}{n}
%\rput(6.123125,5.5739064){\Large $H\left( Y_i(j) \Bigl| Y_i^{1:j-1}, \{Y_k^{1:n}\}_{k \in [1:i-1]}\right)$}
%\usefont{T1}{ptm}{m}{n}
%\rput(4.523125,-5.526094){\Large $H\left( U_i(j) \Bigl| U_i^{1:j-1}, \{U_k^{1:n}\}_{k \in [1:i-1]}\right)$}
%\usefont{T1}{ptm}{m}{n}
%\rput(1.213125,3.1739063){\Large $\matbold{Y}$}
%\usefont{T1}{ptm}{m}{n}
%\rput(1.213125,-2.0260937){\Large $\matbold{U}$}
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,4.083906)(10.19375,0.88390625)
%\usefont{T1}{ptm}{m}{n}
%\rput(10.531406,2.5939062){\Large $m$}
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,-1.1160938)(10.19375,-4.316094)
%\usefont{T1}{ptm}{m}{n}
%\rput(10.531406,-2.6060936){\Large $m$}
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,4.2839065)(9.99375,4.2839065)
%\psline[linewidth=0.035cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,-4.5160937)(9.99375,-4.5160937)
%\usefont{T1}{ptm}{m}{n}
%\rput(9.281875,4.5339065){\Large $n$}
%\usefont{T1}{ptm}{m}{n}
%\rput(9.281875,-4.7660937){\Large $n$}
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13051b](2.79375,4.083906)(1.99375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13042b](2.79375,3.3239062)(1.99375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13033b](2.79375,2.5239063)(1.99375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color13024b](2.79375,1.7239062)(1.99375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](3.59375,4.083906)(2.79375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](4.39375,4.083906)(3.59375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](5.19375,4.083906)(4.39375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](5.99375,4.083906)(5.19375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](6.79375,4.083906)(5.99375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](7.59375,4.083906)(6.79375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](8.39375,4.083906)(7.59375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](9.19375,4.083906)(8.39375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8285b](9.99375,4.083906)(9.19375,3.3239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](3.59375,3.3239062)(2.79375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](4.39375,3.3239062)(3.59375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](5.19375,3.3239062)(4.39375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](5.99375,3.3239062)(5.19375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](6.79375,3.3239062)(5.99375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](7.59375,3.3239062)(6.79375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](8.39375,3.3239062)(7.59375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](9.19375,3.3239062)(8.39375,2.5239062)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8312b](9.99375,3.3239062)(9.19375,2.5239062)
%\psline[linewidth=0.04cm,dotsize=0.07055555cm 2.0]{-**}(6.39375,5.2839065)(6.39375,2.8839064)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](3.59375,2.5239063)(2.79375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](4.39375,2.5239063)(3.59375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](5.19375,2.5239063)(4.39375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](5.99375,2.5239063)(5.19375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](6.79375,2.5239063)(5.99375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](7.59375,2.5239063)(6.79375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](8.39375,2.5239063)(7.59375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](9.19375,2.5239063)(8.39375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8324b](9.99375,2.5239063)(9.19375,1.7239063)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](3.59375,1.7239062)(2.79375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](4.39375,1.7239062)(3.59375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](5.19375,1.7239062)(4.39375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](5.99375,1.7239062)(5.19375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](6.79375,1.7239062)(5.99375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](7.59375,1.7239062)(6.79375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](8.39375,1.7239062)(7.59375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](9.19375,1.7239062)(8.39375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color8333b](9.99375,1.7239062)(9.19375,0.92390627)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](2.79375,-1.1160938)(1.99375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](4.39375,-1.1160938)(3.59375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.99375,-1.1160938)(5.19375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](6.79375,-1.1160938)(5.99375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](7.59375,-1.1160938)(6.79375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](8.39375,-1.1160938)(7.59375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.1160938)(8.39375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.99375,-1.1160938)(9.19375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-1.1160938)(2.79375,-1.9160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](2.79375,-1.9160937)(1.99375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](3.59375,-1.9160937)(2.79375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](4.39375,-1.9160937)(3.59375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.9160937)(4.39375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.99375,-1.9160937)(5.19375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](6.79375,-1.9160937)(5.99375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](7.59375,-1.9160937)(6.79375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](8.39375,-1.9160937)(7.59375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.99375,-1.9160937)(9.19375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.9160937)(8.39375,-2.7160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](2.79375,-2.7160938)(1.99375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-2.7160938)(2.79375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-2.7160938)(3.59375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.19375,-2.7160938)(4.39375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.99375,-2.7160938)(5.19375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-2.7160938)(5.99375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](7.59375,-2.7160938)(6.79375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-2.7160938)(7.59375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-2.7160938)(8.39375,-3.5160937)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.99375,-2.7160938)(9.19375,-3.5160938)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](2.79375,-3.5160937)(1.99375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](3.59375,-3.5160937)(2.79375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-3.5160937)(3.59375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.19375,-3.5160937)(4.39375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](5.99375,-3.5160937)(5.19375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-3.5160937)(5.99375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](7.59375,-3.5160937)(6.79375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-3.5160937)(7.59375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.19375,-3.5160937)(8.39375,-4.316094)
%\psframe[linewidth=0.03,dimen=outer,fillstyle=solid](9.99375,-3.5160937)(9.19375,-4.316094)
%\psline[linewidth=0.04cm,dotsize=0.07055555cm 2.0]{*-}(4.79375,-3.1160936)(4.79375,-5.1160936)
%\end{pspicture}
%}




%%% Generated with LaTeXDraw 2.0.0
%%% Wed Oct 10 02:43:00 CEST 2012
%%% \usepackage[usenames,dvipsnames]{pstricks}
%%% \usepackage{epsfig}
%%% \usepackage{pst-grad} % For gradients
%%% \usepackage{pst-plot} % For axes
%%\scalebox{0.58} % Change this value to rescale the drawing.
%%{
%%\begin{pspicture}(0,-5.7539062)(10.712188,5.7539062)
%%\definecolor{color299b}{rgb}{0.7843137254901961,0.7843137254901961,0.9098039215686274}
%%\definecolor{color209b}{rgb}{0.6784313725490196,0.6784313725490196,0.7803921568627451}
%%\definecolor{color6188b}{rgb}{0.5294117647058824,0.5294117647058824,0.6235294117647059}
%%\definecolor{color6189b}{rgb}{0.2627450980392157,0.2627450980392157,0.34509803921568627}
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](5.19375,-2.7160938)(4.39375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](5.19375,-3.5160937)(4.39375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](6.79375,3.2839062)(5.99375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](6.79375,4.083906)(5.99375,3.2839062)
%%\psline[linewidth=0.06cm,shadow=true,shadowangle=-45.0,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.59375,0.48390624)(5.59375,-0.7160938)
%%\psline[linewidth=0.06cm,shadow=true,shadowangle=-45.0,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.39375,0.48390624)(6.39375,-0.7160938)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(7.0965624,-0.20609374){\Large $G_n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.6965623,-0.20609374){\Large $G_n^{-1}$}
%%\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.39375,5.2839065)(6.39375,2.8839064)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(6.123125,5.5739064){\Large $H\left( Y_i(j) \Bigl| Y_i^{1:j-1}, \{Y_k^{1:n}\}_{k \in [1:i-1]}\right)$}
%%\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.79375,-3.1160936)(4.79375,-5.1160936)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(4.523125,-5.526094){\Large $H\left( U_i(j) \Bigl| U_i^{1:j-1}, \{U_k^{1:n}\}_{k \in [1:i-1]}\right)$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.363125,3.1739063){\Large $\matbold{Y}:$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(0.363125,-2.0260937){\Large $\matbold{U}:$}
%%\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,4.083906)(10.19375,0.88390625)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(10.531406,2.5939062){\Large $m$}
%%\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.19375,-1.1160938)(10.19375,-4.316094)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(10.531406,-2.6060936){\Large $m$}
%%\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,4.2839065)(9.99375,4.2839065)
%%\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.99375,-4.5160937)(9.99375,-4.5160937)
%%\usefont{T1}{ptm}{m}{n}
%%\rput(9.281875,4.5339065){\Large $n$}
%%\usefont{T1}{ptm}{m}{n}
%%\rput(9.281875,-4.7660937){\Large $n$}
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](2.79375,1.6839062)(1.99375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](2.79375,2.4839063)(1.99375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](3.59375,2.4839063)(2.79375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](4.39375,2.4839063)(3.59375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](5.19375,2.4839063)(4.39375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](5.99375,2.4839063)(5.19375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](6.79375,2.4839063)(5.99375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](7.59375,2.4839063)(6.79375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](8.39375,2.4839063)(7.59375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color6189b](9.19375,2.4839063)(8.39375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color6189b](9.99375,2.4839063)(9.19375,1.6839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](3.59375,1.6839062)(2.79375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](4.39375,1.6839062)(3.59375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](5.19375,1.6839062)(4.39375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](5.99375,1.6839062)(5.19375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](6.79375,1.6839062)(5.99375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](7.59375,1.6839062)(6.79375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](8.39375,1.6839062)(7.59375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](9.19375,1.6839062)(8.39375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color6188b](9.99375,1.6839062)(9.19375,0.88390625)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](2.79375,4.083906)(1.99375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](3.59375,4.083906)(2.79375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](4.39375,4.083906)(3.59375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](5.19375,4.083906)(4.39375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](5.99375,4.083906)(5.19375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](7.59375,4.083906)(6.79375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](8.39375,4.083906)(7.59375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](9.19375,4.083906)(8.39375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,shadowangle=-45.0,fillstyle=solid,fillcolor=color209b](9.99375,4.083906)(9.19375,3.2839062)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](2.79375,3.2839062)(1.99375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](3.59375,3.2839062)(2.79375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](4.39375,3.2839062)(3.59375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](5.19375,3.2839062)(4.39375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](5.99375,3.2839062)(5.19375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](7.59375,3.2839062)(6.79375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](8.39375,3.2839062)(7.59375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color299b](9.19375,3.2839062)(8.39375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid,fillcolor=color299b](9.99375,3.2839062)(9.19375,2.4839063)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](2.79375,-3.5160937)(1.99375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](3.59375,-3.5160937)(2.79375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid,fillcolor=black](4.39375,-3.5160937)(3.59375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](2.79375,-2.7160938)(1.99375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](2.79375,-1.9160937)(1.99375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-2.7160938)(2.79375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](4.39375,-2.7160938)(3.59375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](3.59375,-1.9160937)(2.79375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](4.39375,-1.9160937)(3.59375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.9160937)(4.39375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](3.59375,-1.1160938)(2.79375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](5.19375,-1.1160938)(4.39375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](2.79375,-1.1160938)(1.99375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](4.39375,-1.1160938)(3.59375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](5.99375,-1.1160938)(5.19375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](6.79375,-1.1160938)(5.99375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](7.59375,-1.1160938)(6.79375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](8.39375,-1.1160938)(7.59375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](5.99375,-1.9160937)(5.19375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](6.79375,-1.9160937)(5.99375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](7.59375,-1.9160937)(6.79375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](8.39375,-1.9160937)(7.59375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](5.99375,-2.7160938)(5.19375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](6.79375,-2.7160938)(5.99375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](7.59375,-2.7160938)(6.79375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](5.99375,-3.5160937)(5.19375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid,fillcolor=black](6.79375,-3.5160937)(5.99375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](7.59375,-3.5160937)(6.79375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](8.39375,-2.7160938)(7.59375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid,fillcolor=black](8.39375,-3.5160937)(7.59375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.1160938)(8.39375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-1.9160937)(8.39375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](9.19375,-2.7160938)(8.39375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid,fillcolor=black](9.99375,-1.1160938)(9.19375,-1.9160937)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](9.99375,-1.9160937)(9.19375,-2.7160938)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](9.99375,-2.7160938)(9.19375,-3.5160937)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](9.19375,-3.5160937)(8.39375,-4.316094)
%%\psframe[linewidth=0.04,dimen=outer,shadow=true,fillstyle=solid](9.99375,-3.5160937)(9.19375,-4.316094)
%%\end{pspicture}
%%}



\end{center}\vspace{-0.05in}
\caption{The polar transform applied to random matrix $\matbold{Y}$ with $i.i.d.$ structure results in a polarized random matrix $\matbold{U}$.} \label{fig:PolarTransformBitIndices}
\end{figure}

